Uni-SLAM: Uncertainty-Aware Neural Implicit SLAM for Real-Time Dense Indoor Scene Reconstruction

Neural implicit fields have recently emerged as a powerful representation method for multi-view surface reconstruction due to their simplicity and state-of-the-art performance. However, reconstructing thin structures of indoor scenes while ensuring real-time performance remains a challenge for dense visual SLAM systems. Previous methods do not consider varying quality of input RGB-D data and employ fixed-frequency mapping process to reconstruct the scene, which could result in the loss of valuable information in some frames. In this paper, we propose Uni-SLAM, a decoupled 3D spatial representation based on hash grids for indoor reconstruction. We introduce a novel defined predictive uncertainty to reweight the loss function, along with strategic local-to-global bundle adjustment. Experiments on synthetic and real-world datasets demonstrate that our system achieves state-of-the-art tracking and mapping accuracy while maintaining real-time performance. It significantly improves over current methods with a 25% reduction in depth L1 error and a 66.86% completion rate within 1 cm on the Replica dataset, reflecting a more accurate reconstruction of thin structures. Project page: https://shaoxiang777.github.io/project/uni-slam/

==> 6_Supplementary/Replica_converge_chart.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=8cm,  % Set the width of the chart
    height=7cm,  % Set the height of the chart
    title={},
    xlabel={Mapping Iters},
    ylabel={PSNR},
    xmin=0, xmax=200,
    ymin=20, ymax=32,
    xtick={50, 100, 150, 200},
    ytick={20, 25,  30, 32},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    cycle list name=color list,
    every axis plot/.append style={thick},
    legend style={font=\footnotesize}
]

\addlegendentry{Nice-SLAM\cite{niceslam}}
\addplot[color=yellow] coordinates {(1,22.3260)(2,22.3274)(3,22.3323)(4,22.3320)(5,22.3322)(6,22.3384)(7,22.3375)(8,22.3464)(9,22.3507)(10,22.3553)(11,22.3546)(12,22.3639)(13,22.3708)(14,22.3815)(15,22.3862)(16,22.4049)(17,22.4058)(18,22.4337)(19,22.4333)(20,22.4514)(21,22.4515)(22,22.4615)(23,22.4641)(24,22.4687)(25,22.4731)(26,22.4829)(27,22.4851)(28,22.5090)(29,22.5085)(30,22.5361)(31,22.5361)(32,22.5795)(33,22.5797)(34,22.6108)(35,22.6110)(36,22.6149)(37,22.6149)(38,22.6315)(39,22.6313)(40,22.6459)(41,22.6455)(42,22.6614)(43,22.6614)(44,22.6797)(45,22.6797)(46,22.7090)(47,22.7083)(48,22.7303)(49,22.7301)(50,22.7438)(51,22.7438)(52,22.7546)(53,22.7546)(54,22.7703)(55,22.7703)(56,22.7888)(57,22.7888)(58,22.7891)(59,22.7891)(60,22.7504)(61,22.7504)(62,22.6981)(63,22.6979)(64,22.6617)(65,22.6614)(66,22.6370)(67,22.6368)(68,22.6235)(69,22.6233)(70,22.6219)(71,22.6219)(72,22.6286)(73,22.6286)(74,22.6516)(75,22.6516)(76,22.7140)(77,22.7140)(78,22.7547)(79,22.7547)(80,22.7604)(81,22.7605)(82,22.7400)(83,22.7400)(84,22.7277)(85,22.7277)(86,22.7066)(87,22.7066)(88,22.6840)(89,22.6842)(90,22.6557)(91,22.6560)(92,22.6190)(93,22.6191)(94,22.6145)(95,22.6147)(96,22.6248)(97,22.6248)(98,22.6282)(99,22.6282)(100,22.6156)(101,22.6156)(102,22.6066)(103,22.6066)(104,22.5997)(105,22.5997)(106,22.6004)(107,22.6004)(108,22.6068)(109,22.6068)(110,22.6138)(111,22.6138)(112,22.6155)(113,22.6154)(114,22.6167)(115,22.6165)(116,22.6187)(117,22.6184)(118,22.6161)(119,22.6161)(120,22.6138)(121,22.6138)(122,22.6042)(123,22.6040)(124,22.5728)(125,22.5728)(126,22.5301)(127,22.5301)(128,22.4723)(129,22.4723)(130,22.4818)(131,22.4819)(132,22.4948)(133,22.4948)(134,22.5065)(135,22.5065)(136,22.5171)(137,22.5171)(138,22.5317)(139,22.5317)(140,22.5447)(141,22.5447)(142,22.5579)(143,22.5579)(144,22.5712)(145,22.5712)(146,22.5837)(147,22.5837)(148,22.5955)(149,22.5955)(150,22.6080)(151,22.6080)(152,22.6198)(153,22.6199)(154,22.6309)(155,22.6309)(156,22.6418)(157,22.6418)(158,22.6532)(159,22.6532)(160,22.6654)(161,22.6654)(162,22.6757)(163,22.6758)(164,22.6872)(165,22.6873)(166,22.6988)(167,22.6988)(168,22.7094)(169,22.7094)(170,22.7201)(171,22.7202)(172,22.7294)(173,22.7294)(174,22.7387)(175,22.7387)(176,22.7468)(177,22.7468)(178,22.7532)(179,22.7532)(180,22.7589)(181,22.7589)(182,22.7642)(183,22.7642)(184,22.7688)(185,22.7688)(186,22.7742)(187,22.7742)(188,22.7802)(189,22.7802)(190,22.7872)(191,22.7872)(192,22.7943)(193,22.7943)(194,22.8013)(195,22.8013)(196,22.8074)(197,22.8074)(198,22.8129)(199,22.8129)(200,22.8179)(201,22.8179)
};

\addlegendentry{ESLAM\cite{eslam}}
\addplot[color=black] coordinates {(1,25.7647)(2,25.8272)(3,25.8504)(4,25.8358)(5,25.5860)(6,25.6311)(7,25.6443)(8,25.6383)(9,25.6105)(10,25.8828)(11,26.0363)(12,25.9529)(13,25.9617)(14,26.0195)(15,26.1129)(16,26.1492)(17,26.1583)(18,26.1747)(19,26.1691)(20,25.8471)(21,25.8369)(22,25.8708)(23,25.8378)(24,25.9467)(25,25.6875)(26,25.7153)(27,25.8011)(28,25.8698)(29,25.8895)(30,25.9408)(31,26.0236)(32,26.0081)(33,26.0077)(34,26.0800)(35,26.3036)(36,26.2804)(37,26.2603)(38,26.2420)(39,26.3878)(40,26.4223)(41,26.4699)(42,26.5121)(43,26.3871)(44,26.3941)(45,26.4278)(46,26.4872)(47,26.5678)(48,26.5964)(49,26.4964)(50,26.5059)(51,26.4948)(52,26.4899)(53,26.4016)(54,26.4252)(55,26.4195)(56,26.4692)(57,26.4179)(58,26.4400)(59,26.4416)(60,26.5037)(61,26.4563)(62,26.4894)(63,26.5277)(64,26.5358)(65,26.6392)(66,26.7537)(67,26.7478)(68,26.7494)(69,26.8420)(70,26.9101)(71,26.9466)(72,26.9196)(73,26.9596)(74,27.0215)(75,27.0765)(76,27.0635)(77,27.0423)(78,27.0550)(79,27.0863)(80,27.1187)(81,27.1430)(82,27.1605)(83,27.1133)(84,27.1224)(85,27.1203)(86,27.1438)(87,27.1684)(88,27.1399)(89,27.1292)(90,27.0727)(91,27.0827)(92,26.9680)(93,27.0368)(94,26.9763)(95,26.9594)(96,27.0426)(97,27.0408)(98,27.0700)(99,27.0413)(100,27.0809)(101,27.1544)(102,27.1340)(103,27.1594)(104,27.1513)(105,27.1766)(106,27.1988)(107,27.2621)(108,27.2746)(109,27.2115)(110,27.2058)(111,27.1817)(112,27.1935)(113,27.2500)(114,27.2530)(115,27.2984)(116,27.3330)(117,27.3137)(118,27.2814)(119,27.2933)(120,27.2647)(121,27.2714)(122,27.2808)(123,27.3413)(124,27.3720)(125,27.3657)(126,27.3459)(127,27.3683)(128,27.2908)(129,27.3258)(130,27.2789)(131,27.3058)(132,27.2731)(133,27.3279)(134,27.3436)(135,27.0794)(136,27.3424)(137,27.2262)(138,27.3465)(139,27.3198)(140,27.2898)(141,27.3507)(142,27.3079)(143,27.3854)(144,27.3447)(145,27.2350)(146,27.3862)(147,27.2755)(148,27.4219)(149,27.4275)(150,27.3246)(151,27.3902)(152,27.3535)(153,27.4676)(154,27.4942)(155,27.4278)(156,27.4130)(157,27.3566)(158,27.5015)(159,27.3556)(160,27.1390)(161,27.2886)(162,27.1844)(163,27.3520)(164,27.3395)(165,27.1688)(166,27.1291)(167,27.0562)(168,27.1510)(169,27.2031)(170,27.2144)(171,27.1724)(172,27.1887)(173,27.2211)(174,27.1666)(175,27.3528)(176,27.4026)(177,27.3641)(178,27.4572)(179,27.3021)(180,27.3645)(181,27.4612)(182,27.4975)(183,27.5434)(184,27.4401)(185,27.4250)(186,27.4201)(187,27.4747)(188,27.5359)(189,27.4882)(190,27.4753)(191,27.4748)(192,27.5138)(193,27.5890)(194,27.5169)(195,27.4833)(196,27.4652)(197,27.5264)(198,27.4810)(199,27.4228)(200,27.5757)
};

\addlegendentry{Co-SLAM\cite{coslam}}
\addplot[color=red] coordinates {(1,25.4117)(2,25.4575)(3,25.4333)(4,25.4335)(5,25.4784)(6,25.5086)(7,25.5391)(8,25.5917)(9,25.6153)(10,25.6584)(11,25.6737)(12,25.6999)(13,25.7404)(14,25.7594)(15,25.7895)(16,25.8063)(17,25.8407)(18,25.8804)(19,25.9167)(20,25.9577)(21,25.9894)(22,26.0142)(23,26.0218)(24,26.0544)(25,26.0585)(26,26.1161)(27,26.1374)(28,26.1453)(29,26.1552)(30,26.2130)(31,26.2249)(32,26.2149)(33,26.1818)(34,26.1955)(35,26.2310)(36,26.2663)(37,26.2841)(38,26.3383)(39,26.3708)(40,26.4003)(41,26.4219)(42,26.4536)(43,26.4817)(44,26.4602)(45,26.4482)(46,26.4596)(47,26.4694)(48,26.4954)(49,26.4959)(50,26.5189)(51,26.5254)(52,26.5521)(53,26.5502)(54,26.5840)(55,26.5978)(56,26.5995)(57,26.6211)(58,26.6261)(59,26.6281)(60,26.6424)(61,26.6785)(62,26.6737)(63,26.6911)(64,26.7312)(65,26.7994)(66,26.7754)(67,26.8273)(68,26.8437)(69,26.8506)(70,26.8757)(71,26.8793)(72,26.8800)(73,26.8674)(74,26.8624)(75,26.8703)(76,26.8919)(77,26.9350)(78,26.9238)(79,26.9314)(80,26.9234)(81,26.9272)(82,26.9492)(83,26.9569)(84,26.9262)(85,26.9603)(86,26.9601)(87,27.0142)(88,27.0159)(89,27.0120)(90,27.0593)(91,27.0843)(92,27.0986)(93,27.0948)(94,27.1046)(95,27.1048)(96,27.1277)(97,27.1389)(98,27.1681)(99,27.1713)(100,27.1938)(101,27.1861)(102,27.1700)(103,27.1850)(104,27.1866)(105,27.1976)(106,27.1922)(107,27.2057)(108,27.2147)(109,27.2433)(110,27.2341)(111,27.2781)(112,27.2477)(113,27.2815)(114,27.2862)(115,27.2727)(116,27.2804)(117,27.2857)(118,27.2869)(119,27.2620)(120,27.2869)(121,27.3236)(122,27.3618)(123,27.3662)(124,27.3594)(125,27.3660)(126,27.3462)(127,27.3264)(128,27.3593)(129,27.3652)(130,27.3749)(131,27.4181)(132,27.4453)(133,27.4944)(134,27.4883)(135,27.4875)(136,27.5066)(137,27.5483)(138,27.5586)(139,27.5686)(140,27.5130)(141,27.5180)(142,27.5259)(143,27.5456)(144,27.5153)(145,27.5177)(146,27.5319)(147,27.5317)(148,27.5555)(149,27.5182)(150,27.5669)(151,27.5553)(152,27.5666)(153,27.5638)(154,27.5593)(155,27.5956)(156,27.6221)(157,27.6232)(158,27.6600)(159,27.6423)(160,27.6466)(161,27.6873)(162,27.7141)(163,27.7096)(164,27.7384)(165,27.7222)(166,27.7102)(167,27.6943)(168,27.7022)(169,27.7100)(170,27.7117)(171,27.7111)(172,27.6937)(173,27.6828)(174,27.6746)(175,27.6737)(176,27.6932)(177,27.7222)(178,27.7700)(179,27.8187)(180,27.8368)(181,27.8489)(182,27.8744)(183,27.8533)(184,27.8875)(185,27.9013)(186,27.8906)(187,27.8649)(188,27.9024)(189,27.9081)(190,27.8928)(191,27.9177)(192,27.9105)(193,27.9413)(194,27.9603)(195,27.9718)(196,27.9513)(197,27.9513)(198,27.9100)(199,27.9146)(200,27.9138)
};

\addlegendentry{BSLAM\cite{birn-slam}}
\addplot[color=brown] coordinates {(1,26.2580)(2,26.2958)(3,26.2974)(4,26.3498)(5,26.3436)(6,26.3611)(7,26.3639)(8,26.3868)(9,26.4610)(10,26.4750)(11,26.5004)(12,26.4804)(13,26.4780)(14,26.4636)(15,26.4825)(16,26.5130)(17,26.5044)(18,26.4941)(19,26.5231)(20,26.5390)(21,26.5546)(22,26.5583)(23,26.5602)(24,26.6010)(25,26.6362)(26,26.6746)(27,26.6936)(28,26.7126)(29,26.7242)(30,26.7539)(31,26.7742)(32,26.8044)(33,26.8155)(34,26.8154)(35,26.8215)(36,26.8349)(37,26.8809)(38,26.9116)(39,26.8993)(40,26.9427)(41,26.9660)(42,26.9914)(43,27.0189)(44,27.0109)(45,27.0139)(46,27.0301)(47,27.0227)(48,27.0075)(49,27.0596)(50,26.9960)(51,27.0115)(52,27.0274)(53,27.0559)(54,27.0027)(55,27.0286)(56,27.0707)(57,27.0962)(58,27.0759)(59,27.0979)(60,27.1456)(61,27.1578)(62,27.1603)(63,27.1636)(64,27.2138)(65,27.2098)(66,27.2457)(67,27.2372)(68,27.2332)(69,27.2733)(70,27.2604)(71,27.2295)(72,27.2235)(73,27.2560)(74,27.2696)(75,27.2663)(76,27.2509)(77,27.2695)(78,27.2571)(79,27.2595)(80,27.2580)(81,27.2572)(82,27.2764)(83,27.2489)(84,27.2683)(85,27.2727)(86,27.2811)(87,27.3045)(88,27.2959)(89,27.2707)(90,27.2836)(91,27.2943)(92,27.3192)(93,27.3646)(94,27.3499)(95,27.3380)(96,27.3607)(97,27.3362)(98,27.3573)(99,27.3237)(100,27.3598)(101,27.3131)(102,27.3401)(103,27.3551)(104,27.4046)(105,27.4176)(106,27.4639)(107,27.4823)(108,27.4937)(109,27.5058)(110,27.5508)(111,27.5116)(112,27.5123)(113,27.5165)(114,27.5095)(115,27.5293)(116,27.5247)(117,27.5561)(118,27.5399)(119,27.5600)(120,27.6123)(121,27.6319)(122,27.6291)(123,27.6418)(124,27.6123)(125,27.6511)(126,27.5956)(127,27.6206)(128,27.6081)(129,27.6055)(130,27.5462)(131,27.6017)(132,27.5718)(133,27.6209)(134,27.6443)(135,27.6349)(136,27.6642)(137,27.6908)(138,27.6698)(139,27.6729)(140,27.6590)(141,27.6374)(142,27.6262)(143,27.6187)(144,27.5858)(145,27.5969)(146,27.6238)(147,27.6351)(148,27.5863)(149,27.5996)(150,27.5619)(151,27.5770)(152,27.6012)(153,27.5743)(154,27.5391)(155,27.5312)(156,27.5385)(157,27.5653)(158,27.5800)(159,27.5502)(160,27.5824)(161,27.5946)(162,27.6180)(163,27.6261)(164,27.6057)(165,27.6202)(166,27.6479)(167,27.6459)(168,27.6039)(169,27.6093)(170,27.6177)(171,27.6507)(172,27.6408)(173,27.7005)(174,27.6679)(175,27.6788)(176,27.6709)(177,27.6670)(178,27.7164)(179,27.6708)(180,27.7388)(181,27.7213)(182,27.7530)(183,27.7785)(184,27.7950)(185,27.8072)(186,27.7737)(187,27.8165)(188,27.8366)(189,27.8324)(190,27.8154)(191,27.8683)(192,27.8474)(193,27.8985)(194,27.9021)(195,27.9189)(196,27.9302)(197,27.9145)(198,27.9088)(199,27.8857)(200,27.8819)

};

\addlegendentry{Ours}
\addplot[color=green] coordinates {(1,28.0903)(2,28.0240)(3,28.0642)(4,28.0286)(5,28.0307)(6,28.0294)(7,28.0332)(8,28.0852)(9,28.1190)(10,28.1547)(11,28.1717)(12,28.1913)(13,28.2336)(14,28.3014)(15,28.3165)(16,28.3680)(17,28.3780)(18,28.4282)(19,28.4136)(20,28.4652)(21,28.4950)(22,28.5216)(23,28.5289)(24,28.5907)(25,28.5894)(26,28.6202)(27,28.6415)(28,28.7044)(29,28.7482)(30,28.7682)(31,28.7420)(32,28.8104)(33,28.8331)(34,28.8259)(35,28.8771)(36,28.8784)(37,28.8800)(38,28.9273)(39,28.9493)(40,29.0040)(41,28.9697)(42,29.0195)(43,29.0475)(44,29.0584)(45,29.0822)(46,29.0881)(47,29.0801)(48,29.0478)(49,29.0996)(50,29.0861)(51,29.1083)(52,29.1323)(53,29.1317)(54,29.1550)(55,29.1826)(56,29.2111)(57,29.1938)(58,29.2280)(59,29.2478)(60,29.2763)(61,29.2910)(62,29.3053)(63,29.3001)(64,29.3280)(65,29.3528)(66,29.3533)(67,29.3840)(68,29.3937)(69,29.3956)(70,29.3902)(71,29.3609)(72,29.3917)(73,29.3747)(74,29.3931)(75,29.4084)(76,29.4217)(77,29.4170)(78,29.4026)(79,29.4080)(80,29.4500)(81,29.4624)(82,29.4983)(83,29.5272)(84,29.5080)(85,29.5285)(86,29.6030)(87,29.6231)(88,29.6013)(89,29.6512)(90,29.6651)(91,29.6779)(92,29.6682)(93,29.7131)(94,29.7109)(95,29.7041)(96,29.7024)(97,29.7317)(98,29.7421)(99,29.7268)(100,29.7152)(101,29.7227)(102,29.6977)(103,29.6930)(104,29.7303)(105,29.7091)(106,29.7543)(107,29.7110)(108,29.7567)(109,29.7512)(110,29.7408)(111,29.7304)(112,29.7271)(113,29.7261)(114,29.7394)(115,29.7679)(116,29.8316)(117,29.7780)(118,29.7423)(119,29.8099)(120,29.7580)(121,29.7740)(122,29.7836)(123,29.7722)(124,29.7871)(125,29.7725)(126,29.7324)(127,29.7527)(128,29.7374)(129,29.7478)(130,29.7779)(131,29.7551)(132,29.7639)(133,29.8272)(134,29.7959)(135,29.8102)(136,29.8232)(137,29.8570)(138,29.7897)(139,29.8097)(140,29.8525)(141,29.7840)(142,29.8860)(143,29.8307)(144,29.8806)(145,29.8571)(146,29.8526)(147,29.8301)(148,29.8283)(149,29.8261)(150,29.8436)(151,29.8464)(152,29.8508)(153,29.8198)(154,29.8669)(155,29.8725)(156,29.9007)(157,29.8414)(158,29.8941)(159,29.9439)(160,30.0023)(161,29.9428)(162,29.9380)(163,29.9608)(164,29.9916)(165,29.9538)(166,30.0396)(167,30.0342)(168,30.0067)(169,30.0890)(170,30.0234)(171,30.0388)(172,30.0796)(173,30.0188)(174,30.0371)(175,30.0766)(176,30.0007)(177,30.0620)(178,30.0674)(179,30.0316)(180,30.1041)(181,30.1215)(182,30.0379)(183,30.0774)(184,30.0884)(185,30.0813)(186,30.0515)(187,30.0495)(188,30.0885)(189,30.0890)(190,30.0638)(191,30.0346)(192,30.0937)(193,30.1359)(194,30.0870)(195,30.0700)(196,30.0702)(197,30.0988)(198,30.1195)(199,30.0260)(200,30.0484)

};


% Mark a specific point (x, y)

\node[label={[text=purple, font=\bfseries\tiny]right:SAT\cite{1996volumetric}},circle,fill=purple,inner sep=2pt] at (axis cs:3.5,0.495) {};

\node[label={[text=purple, font=\bfseries\tiny]right:BUTD-DETR\cite{1996volumetric}},circle,fill=purple,inner sep=2pt] at (axis cs:6.5,0.544) {};

\node[label={[text=purple, font=\bfseries\tiny]right:ViewRefer\cite{1996volumetric}},circle,fill=purple,inner sep=2pt] at (axis cs:6.5,0.562) {};

\end{axis}
\end{tikzpicture}

==> 6_Supplementary/TUM_converge_chart.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,  % Set the width of the chart
    height=7cm,  % Set the height of the chart
    title={},
    xlabel={Mapping Iters},
    ylabel={PSNR},
    xmin=0, xmax=200,
    ymin=15, ymax=25,
    xtick={50, 100, 150, 200},
    ytick={15, 20, 25},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    cycle list name=color list,
    every axis plot/.append style={thick},
    legend style={font=\footnotesize}
]

\addlegendentry{Nice-SLAM\cite{niceslam}}
\addplot[color=yellow] coordinates {(1,15.8372)(2,15.8372)(3,15.8936)(4,15.8464)(5,15.8464)(6,15.9228)(7,15.9383)(8,15.9969)(9,15.9969)(10,16.0568)
(11,16.0568)(12,16.0953)(13,16.0953)(14,16.0900)(15,16.0900)(16,16.0891)(17,16.0891)(18,16.0843)(19,16.0843)(20,16.0784)
(21,16.0784)(22,16.0852)(23,16.0852)(24,16.1191)(25,16.1191)(26,16.1548)(27,16.1548)(28,16.1760)(29,16.1760)(30,16.1902)
(31,16.1902)(32,16.1932)(33,16.1932)(34,16.1966)(35,16.1966)(36,16.1856)(37,16.1856)(38,16.1736)(39,16.1736)(40,16.1634)
(41,16.1634)(42,16.1688)(43,16.1688)(44,16.1886)(45,16.1886)(46,16.2148)(47,16.2148)(48,16.2298)(49,16.2298)(50,16.2327)
(51,16.2327)(52,16.2288)(53,16.2288)(54,16.2171)(55,16.2171)(56,16.2029)(57,16.2029)(58,16.1825)(59,16.1825)(60,16.1664)
(61,16.1670)(62,16.1464)(63,16.1473)(64,16.1294)(65,16.1312)(66,16.1252)(67,16.1267)(68,16.1267)(69,16.1354)(70,16.1354)
(71,16.1457)(72,16.1457)(73,16.1513)(74,16.1513)(75,16.1532)(76,16.1532)(77,16.1499)(78,16.1475)(79,16.1404)(80,16.1404)
(81,16.1248)(82,16.1248)(83,16.1125)(84,16.1125)(85,16.0966)(86,16.0966)(87,16.0740)(88,16.0740)(89,16.0554)(90,16.0554)
(91,16.0411)(92,16.0411)(93,16.0330)(94,16.0330)(95,16.0335)(96,16.0335)(97,16.0401)(98,16.0401)(99,16.0503)(100,16.0503)
(101,16.0616)(102,16.0674)(103,16.0674)(104,16.0674)(105,16.0758)(106,16.0758)(107,16.0900)(108,16.0900)(109,16.1103)(110,16.1103)
(111,16.1372)(112,16.1420)(113,16.1627)(114,16.1627)(115,16.1937)(116,16.1937)(117,16.2219)(118,16.2219)(119,16.2426)(120,16.2426)
(121,16.2573)(122,16.2573)(123,16.2619)(124,16.2619)(125,16.2619)(126,16.2619)(127,16.2612)(128,16.2612)(129,16.2573)(130,16.2573)
(131,16.2498)(132,16.2498)(133,16.2369)(134,16.2369)(135,16.2254)(136,16.2254)(137,16.2127)(138,16.2127)(139,16.2040)(140,16.2040)
(141,16.2047)(142,16.2047)(143,16.2110)(144,16.2110)(145,16.2450)(146,16.2450)(147,16.2586)(148,16.2586)(149,16.2683)(150,16.2683)
(151,16.2821)(152,16.2916)(153,16.2916)(154,16.2916)(155,16.2909)(156,16.2909)(157,16.2838)(158,16.2838)(159,16.2775)(160,16.2775)
(161,16.2729)(162,16.2729)(163,16.2702)(164,16.2702)(165,16.2676)(166,16.2676)(167,16.2132)(168,16.2132)(169,16.1486)(170,16.1486)
(171,16.0939)(172,16.0939)(173,16.0461)(174,16.0461)(175,16.0036)(176,16.0036)(177,15.9482)(178,15.9482)(179,15.8928)(180,15.8928)
(181,15.8407)(182,15.8407)(183,15.7936)(184,15.7936)(185,15.7517)(186,15.7517)(187,15.7956)(188,15.7956)(189,15.8469)(190,15.8469)
(191,15.8924)(192,15.8924)(193,15.9306)(194,15.9306)(195,15.9647)(196,15.9647)(197,15.9947)(198,15.9947)(199,16.0196)(200,16.0196)

};


\addlegendentry{ESLAM\cite{eslam}}
\addplot[color=black] coordinates {(1,20.5188)(2,20.9946)(3,21.1765)(4,21.1127)(5,21.0961)(6,21.1024)(7,21.0705)(8,20.9978)(9,20.8887)(10,20.8353)(11,20.8133)(12,20.8514)(13,20.9647)(14,21.0693)(15,21.1692)(16,21.2575)(17,21.3077)(18,21.3173)(19,21.3129)(20,21.2828)(21,21.2349)(22,21.1765)(23,21.1025)(24,21.0353)(25,21.0064)(26,21.0302)(27,21.1072)(28,21.1691)(29,21.2569)(30,21.3322)(31,21.3662)(32,21.3945)(33,21.4106)(34,21.4064)(35,21.4138)(36,21.4294)(37,21.4131)(38,21.3850)(39,21.3636)(40,21.3122)(41,21.2956)(42,21.2485)(43,21.2627)(44,21.3071)(45,21.3583)(46,21.4212)(47,21.4434)(48,21.4290)(49,21.3871)(50,21.3504)(51,21.3097)(52,21.3032)(53,21.3337)(54,21.3809)(55,21.4098)(56,21.3951)(57,21.3250)(58,21.2987)(59,21.2847)(60,21.3167)(61,21.3429)(62,21.3930)(63,21.4344)(64,21.4638)(65,21.4555)(66,21.4117)(67,21.3883)(68,21.3416)(69,21.3083)(70,21.3254)(71,21.3634)(72,21.3812)(73,21.4429)(74,21.5153)(75,21.5585)(76,21.5584)(77,21.5078)(78,21.4737)(79,21.4599)(80,21.4539)(81,21.4496)(82,21.4573)(83,21.4584)(84,21.4859)(85,21.5179)(86,21.5474)(87,21.5810)(88,21.5919)(89,21.5865)(90,21.5925)(91,21.5377)(92,21.5448)(93,21.5490)(94,21.5407)(95,21.5134)(96,21.5122)(97,21.5305)(98,21.5634)(99,21.5903)(100,21.5634)(101,21.5329)(102,21.5297)(103,21.5111)(104,21.5237)(105,21.5311)(106,21.5295)(107,21.5184)(108,21.4893)(109,21.4647)(110,21.5111)(111,21.6216)(112,21.6851)(113,21.7050)(114,21.6774)(115,21.6433)(116,21.6326)(117,21.6122)(118,21.6565)(119,21.7023)(120,21.7214)(121,21.7119)(122,21.6571)(123,21.6108)(124,21.5608)(125,21.5663)(126,21.6223)(127,21.6986)(128,21.7350)(129,21.7376)(130,21.6999)(131,21.6488)(132,21.6041)(133,21.5932)(134,21.6292)(135,21.6545)(136,21.6777)(137,21.6627)(138,21.6186)(139,21.5778)(140,21.5711)(141,21.6265)(142,21.6999)(143,21.7539)(144,21.7695)(145,21.7524)(146,21.7142)(147,21.6948)(148,21.6935)(149,21.7169)(150,21.7509)(151,21.7564)(152,21.7517)(153,21.7180)(154,21.7118)(155,21.7139)(156,21.7719)(157,21.8099)(158,21.8483)(159,21.8448)(160,21.8262)(161,21.7968)(162,21.7269)(163,21.6551)(164,21.6226)(165,21.6397)(166,21.7107)(167,21.7998)(168,21.8407)(169,21.8552)(170,21.8356)(171,21.7914)(172,21.7365)(173,21.6641)(174,21.6237)(175,21.6283)(176,21.6744)(177,21.7128)(178,21.7516)(179,21.7519)(180,21.7409)(181,21.7220)(182,21.7192)(183,21.7171)(184,21.6979)(185,21.7252)(186,21.7104)(187,21.6874)(188,21.6861)(189,21.6956)(190,21.7271)(191,21.7677)(192,21.8290)(193,21.8736)(194,21.8622)(195,21.8223)(196,21.7778)(197,21.7632)(198,21.7745)(199,21.7946)(200,21.8320)};


\addlegendentry{Co-SLAM\cite{coslam}}
\addplot[color=red] coordinates {(1,18.5579)(2,18.4329)(3,18.4764)(4,18.5819)(5,19.4817)(6,19.4841)(7,19.3977)(8,19.2035)(9,19.1275)(10,19.7653)
(11,19.9316)(12,20.2028)(13,20.1625)(14,19.9016)(15,19.8428)(16,19.8271)(17,19.9880)(18,20.2187)(19,20.2654)(20,19.7250)
(21,19.5899)(22,19.6767)(23,19.7996)(24,19.8239)(25,19.4689)(26,19.3708)(27,19.2900)(28,19.4216)(29,19.5595)(30,19.5746)
(31,19.6061)(32,19.4674)(33,19.2367)(34,19.1636)(35,19.2825)(36,19.4309)(37,19.6695)(38,19.6094)(39,19.4889)(40,19.5357)
(41,19.5735)(42,19.7132)(43,19.7325)(44,19.7402)(45,19.6347)(46,19.5694)(47,19.6595)(48,19.7526)(49,19.8064)(50,19.7877)
(51,19.7475)(52,19.4507)(53,19.3433)(54,19.5858)(55,19.7868)(56,19.9554)(57,19.8902)(58,19.6465)(59,19.4520)(60,19.3946)
(61,19.5861)(62,19.7126)(63,19.5525)(64,19.3741)(65,19.3662)(66,19.5234)(67,19.7149)(68,19.6837)(69,19.5572)(70,19.4491)
(71,19.4964)(72,19.6611)(73,19.8342)(74,19.9175)(75,19.8471)(76,19.5300)(77,19.4860)(78,19.8267)(79,19.9829)(80,20.2618)
(81,20.2264)(82,20.0618)(83,19.8736)(84,19.7813)(85,19.8730)(86,20.1527)(87,20.4363)(88,20.5169)(89,20.3531)(90,20.1895)
(91,20.1513)(92,20.1884)(93,20.5353)(94,20.8213)(95,20.8095)(96,20.3995)(97,20.1645)(98,20.2579)(99,20.4950)(100,20.7451)
(101,20.7472)(102,20.4719)(103,20.1656)(104,20.3362)(105,20.7324)(106,20.9082)(107,20.7026)(108,20.2528)(109,20.0671)(110,20.4266)
(111,20.7487)(112,20.9356)(113,20.8172)(114,20.6027)(115,20.3871)(116,20.3947)(117,20.6282)(118,20.9619)(119,21.0784)(120,20.9650)
(121,20.5906)(122,20.2388)(123,20.2082)(124,20.5191)(125,20.8233)(126,20.9893)(127,20.8314)(128,20.6033)(129,20.2648)(130,20.1015)
(131,20.3206)(132,20.5325)(133,20.7378)(134,20.7078)(135,20.6196)(136,20.5194)(137,20.3501)(138,20.3156)(139,20.3601)(140,20.3611)
(141,20.4604)(142,20.4779)(143,20.5175)(144,20.3605)(145,19.9730)(146,19.9526)(147,20.2256)(148,20.3381)(149,20.2452)(150,20.2256)
(151,20.2056)(152,20.3053)(153,20.3419)(154,20.2852)(155,20.2434)(156,20.3111)(157,20.3978)(158,20.3555)(159,20.1644)(160,20.0132)
(161,20.0123)(162,20.1823)(163,20.4719)(164,20.5218)(165,20.4333)(166,20.1978)(167,20.1447)(168,20.2615)(169,20.4343)(170,20.5660)
(171,20.5533)(172,20.3618)(173,20.2394)(174,20.2984)(175,20.4818)(176,20.5362)(177,20.4742)(178,20.3577)(179,20.4754)(180,20.7411)
(181,20.7680)(182,20.6528)(183,20.3876)(184,20.2399)(185,20.3021)(186,20.5651)(187,20.6743)(188,20.7951)(189,20.7706)(190,20.7195)
(191,20.6329)(192,20.6025)(193,20.7422)(194,20.8464)(195,20.6395)(196,20.4198)(197,20.2255)(198,20.2982)(199,20.6780)(200,20.8632)
};


\addlegendentry{BSLAM\cite{birn-slam}}
\addplot[color=brown] coordinates {(1,19.7944)(2,19.7868)(3,19.7614)(4,19.7940)(5,19.8503)(6,19.9668)(7,20.0388)(8,20.0523)(9,20.0360)(10,20.0236)
(11,20.0187)(12,20.0823)(13,20.1385)(14,20.1546)(15,20.0939)(16,20.0214)(17,19.9780)(18,19.9741)(19,20.0183)(20,20.0610)
(21,20.0694)(22,20.0576)(23,20.0594)(24,20.0025)(25,19.9730)(26,20.0134)(27,20.1277)(28,20.1843)(29,20.2736)(30,20.2901)
(31,20.2434)(32,20.1968)(33,20.1455)(34,20.1301)(35,20.1985)(36,20.3109)(37,20.3790)(38,20.3868)(39,20.3855)(40,20.3035)
(41,20.2061)(42,20.1881)(43,20.2697)(44,20.3516)(45,20.3441)(46,20.3153)(47,20.3162)(48,20.3030)(49,20.2985)(50,20.2802)
(51,20.3076)(52,20.3096)(53,20.3185)(54,20.3372)(55,20.3181)(56,20.3046)(57,20.3354)(58,20.3356)(59,20.3210)(60,20.2916)
(61,20.2835)(62,20.2811)(63,20.3620)(64,20.4519)(65,20.5105)(66,20.5048)(67,20.4313)(68,20.3720)(69,20.3127)(70,20.2568)
(71,20.2952)(72,20.3975)(73,20.4623)(74,20.5593)(75,20.5906)(76,20.5057)(77,20.4646)(78,20.5065)(79,20.4763)(80,20.4919)
(81,20.4886)(82,20.3956)(83,20.3862)(84,20.4989)(85,20.5914)(86,20.5965)(87,20.5206)(88,20.4089)(89,20.4262)(90,20.4709)
(91,20.5578)(92,20.5391)(93,20.4189)(94,20.3567)(95,20.3456)(96,20.3667)(97,20.3708)(98,20.4301)(99,20.4850)(100,20.5482)
(101,20.5443)(102,20.4507)(103,20.4064)(104,20.3217)(105,20.2977)(106,20.3927)(107,20.5107)(108,20.5760)(109,20.5584)(110,20.4283)
(111,20.3190)(112,20.2646)(113,20.2943)(114,20.4276)(115,20.5074)(116,20.5499)(117,20.5651)(118,20.4997)(119,20.4070)(120,20.3725)
(121,20.4402)(122,20.4963)(123,20.5811)(124,20.6073)(125,20.5278)(126,20.4392)(127,20.3937)(128,20.4410)(129,20.4835)(130,20.5827)
(131,20.6789)(132,20.6463)(133,20.5527)(134,20.5570)(135,20.5284)(136,20.5538)(137,20.5450)(138,20.5955)(139,20.6085)(140,20.6175)
(141,20.6139)(142,20.6182)(143,20.5836)(144,20.5519)(145,20.5224)(146,20.5561)(147,20.6017)(148,20.6012)(149,20.5584)(150,20.4792)
(151,20.5230)(152,20.6117)(153,20.6142)(154,20.5748)(155,20.5476)(156,20.5484)(157,20.5444)(158,20.5284)(159,20.4790)(160,20.4960)
(161,20.6112)(162,20.7011)(163,20.7467)(164,20.6835)(165,20.6034)(166,20.4539)(167,20.5182)(168,20.6422)(169,20.7345)(170,20.7199)
(171,20.6275)(172,20.5421)(173,20.5040)(174,20.5973)(175,20.6968)(176,20.6847)(177,20.6445)(178,20.6316)(179,20.5650)(180,20.5479)
(181,20.6052)(182,20.6014)(183,20.5304)(184,20.4341)(185,20.4156)(186,20.4938)(187,20.6315)(188,20.7173)(189,20.7152)(190,20.6122)
(191,20.5611)(192,20.5078)(193,20.5267)(194,20.6012)(195,20.6954)(196,20.7114)(197,20.7135)(198,20.6618)(199,20.5300)(200,20.5629)
};

\addlegendentry{Ours}
\addplot[color=green] coordinates {(1,22.8046)(2,22.5550)(3,22.7970)(4,22.9652)(5,23.0372)(6,23.0284)(7,22.9364)(8,22.8836)(9,22.8514)(10,22.8157)
(11,22.8085)(12,22.8334)(13,22.8702)(14,22.9156)(15,22.9673)(16,22.9846)(17,22.9818)(18,22.9781)(19,22.9998)(20,22.9779)
(21,22.9661)(22,22.9781)(23,23.0099)(24,23.0473)(25,23.0588)(26,23.0630)(27,23.0472)(28,23.0107)(29,22.9599)(30,22.9507)
(31,22.9307)(32,22.9636)(33,23.0443)(34,23.1031)(35,23.1113)(36,23.1460)(37,23.1286)(38,23.1129)(39,23.0808)(40,23.0712)
(41,23.0851)(42,23.1173)(43,23.1354)(44,23.2040)(45,23.2395)(46,23.2374)(47,23.2093)(48,23.1719)(49,23.1170)(50,23.0775)
(51,23.0732)(52,23.1233)(53,23.1946)(54,23.2156)(55,23.2191)(56,23.2147)(57,23.1802)(58,23.1420)(59,23.0881)(60,23.0676)
(61,23.0863)(62,23.0952)(63,23.1817)(64,23.2149)(65,23.2756)(66,23.3134)(67,23.2868)(68,23.2481)(69,23.2088)(70,23.1984)
(71,23.2287)(72,23.2000)(73,23.2598)(74,23.2684)(75,23.3074)(76,23.3173)(77,23.3011)(78,23.2952)(79,23.2595)(80,23.2241)
(81,23.1843)(82,23.2132)(83,23.2180)(84,23.2896)(85,23.3397)(86,23.3447)(87,23.3556)(88,23.3903)(89,23.3598)(90,23.3733)
(91,23.3606)(92,23.3631)(93,23.3613)(94,23.3429)(95,23.3171)(96,23.3535)(97,23.3723)(98,23.3816)(99,23.3875)(100,23.3677)
(101,23.3595)(102,23.3674)(103,23.3509)(104,23.3069)(105,23.3016)(106,23.3590)(107,23.4200)(108,23.4465)(109,23.4170)(110,23.4147)
(111,23.3965)(112,23.3663)(113,23.3683)(114,23.4224)(115,23.4494)(116,23.4784)(117,23.5320)(118,23.5234)(119,23.5314)(120,23.5004)
(121,23.4478)(122,23.4385)(123,23.4134)(124,23.4517)(125,23.4963)(126,23.5530)(127,23.5536)(128,23.5313)(129,23.4835)(130,23.4743)
(131,23.4485)(132,23.4114)(133,23.4056)(134,23.4102)(135,23.4176)(136,23.4508)(137,23.4861)(138,23.5223)(139,23.5461)(140,23.5367)
(141,23.5245)(142,23.5057)(143,23.5229)(144,23.5132)(145,23.4903)(146,23.5652)(147,23.5586)(148,23.5784)(149,23.5968)(150,23.5477)
(151,23.5411)(152,23.5224)(153,23.5354)(154,23.5243)(155,23.5363)(156,23.6005)(157,23.6498)(158,23.6958)(159,23.7001)(160,23.6574)
(161,23.6289)(162,23.6019)(163,23.5500)(164,23.5262)(165,23.5317)(166,23.5294)(167,23.5448)(168,23.5569)(169,23.5686)(170,23.5733)
(171,23.5906)(172,23.6240)(173,23.5876)(174,23.5869)(175,23.5407)(176,23.5266)(177,23.5268)(178,23.5755)(179,23.6311)(180,23.6388)
(181,23.6571)(182,23.6391)(183,23.6199)(184,23.5947)(185,23.5663)(186,23.5171)(187,23.5376)(188,23.5880)(189,23.6282)(190,23.6705)
(191,23.6813)(192,23.6198)(193,23.6343)(194,23.6123)(195,23.5611)(196,23.5409)(197,23.5382)(198,23.4955)(199,23.4705)(200,23.4633)
};


% Mark a specific point (x, y)

\node[label={[text=purple, font=\bfseries\tiny]right:SAT\cite{1996volumetric}},circle,fill=purple,inner sep=2pt] at (axis cs:3.5,0.495) {};

\node[label={[text=purple, font=\bfseries\tiny]right:BUTD-DETR\cite{1996volumetric}},circle,fill=purple,inner sep=2pt] at (axis cs:6.5,0.544) {};

\node[label={[text=purple, font=\bfseries\tiny]right:ViewRefer\cite{1996volumetric}},circle,fill=purple,inner sep=2pt] at (axis cs:6.5,0.562) {};


\end{axis}
\end{tikzpicture}
